GenDB-V: AI-Generated and Formally Verified Database Systems

For over 50 years, the database community has developed many successful engines to answer two questions: how can database systems run faster, and how to ensure their correctness? Our experience shows that performance depends on hardware and workloads. As both change over time, we repeatedly redesign and rebuild database systems, a time-consuming and expensive process. Correctness remains another challenge: recent studies continue to uncover wrong-answer bugs even in mature engines, despite years of development and testing. We present GenDB-V, a system that enables AI agents to synthesize database engines specialized to hardware and workloads for performance, and formally verified for correctness. It supports specialized implementations of SQL templates and general-purpose engines. First, we develop SQLSpec to formalize SQL semantics and deterministically construct fixed, implementation-agnostic synthesis targets. Second, we enable joint synthesis of fast code and formal proofs through storage-execution co-optimization, performance-first exploration, three-layer modular proofs that bridge low-level execution to SQLSpec semantics, and robust code synthesis that generalizes verified code beyond the given database state. Third, we verify the synthesized code and proofs against the fixed synthesis targets in an isolated pipeline, proving SQL correctness and program safety. We evaluate GenDB-V on TPC-H and SEC-EDGAR. On TPC-H SF100, the robust verified code is 5.69x faster than DuckDB and 2.22x faster than Umbra, and it remains the fastest system on attack databases built by the agents and on held-out databases built independently. Joint storage and query optimization raises the speedups to 22.0-61.3x, and a verified general-purpose engine outperforms both systems by 1.09-5.02x. Our experiments expose incorrect answers in both a human-built engine and a testing-based LLM synthesis method.

==> figures/sqlspec-example.tex <==
% Four aligned views of one query body. Mathematical notation is illustrative;
% SQLSpec constructor names are actual names; ownership/sequence wrappers are elided.
\begin{tikzpicture}[x=1mm,y=-0.88mm,>=Latex,font=\small,
  panel/.style={draw=gendbgray!45,line width=.45pt,fill=white,rounded corners=1.5pt},
  astnode/.style={draw=gendbgray!70,fill=white,minimum height=7mm,minimum width=33mm,inner xsep=1.2mm,align=center,font=\small},
  specnode/.style={draw=gendbblue,fill=gendbpaleblue,minimum height=7.5mm,minimum width=38mm,inner xsep=1.2mm,inner ysep=1pt,align=center,font=\ttfamily\small},
  semnode/.style={draw=gendbblue!65,fill=white,minimum height=7.5mm,minimum width=39mm,inner xsep=1.2mm,align=center,font=\small},
  conn/.style={-{Latex[length=1.5mm,width=1.2mm]},draw=gendbgray,line width=.9pt},
  pconn/.style={-{Latex[length=1.5mm,width=1.2mm]},draw=gendbgray,line width=1.1pt}]

% Panels
\path[panel] (0,0) rectangle (35,48);
\path[panel] (39.5,0) rectangle (78.5,48);
\path[panel,fill=gendbpaleblue!30] (83,0) rectangle (126,48);
\path[panel,fill=gendbpaleblue!30] (130.5,0) rectangle (176,48);

% Panel headers
\node[font=\small\bfseries,anchor=north] at (17.5,1.5) {1. SQL template};
\node[font=\small\bfseries,anchor=north] at (59,1.5) {2. Typed AST};
\node[font=\small\bfseries,anchor=north] at (104.5,1.5) {3. SQLSpec syntax};
\node[font=\small\bfseries,anchor=north] at (153.25,1.5) {4. Semantics};
\draw[draw=gendbgray!30,line width=.4pt] (0,7.2)--(35,7.2);
\draw[draw=gendbgray!30,line width=.4pt] (39.5,7.2)--(78.5,7.2);
\draw[draw=gendbgray!30,line width=.4pt] (83,7.2)--(126,7.2);
\draw[draw=gendbgray!30,line width=.4pt] (130.5,7.2)--(176,7.2);

% Panel 1: SQL template
\node[anchor=north west,align=left,text width=31mm,font=\ttfamily\small] at (2,8.3) {
SELECT COUNT(*) AS n\\
FROM readings\\
WHERE value > \$1;
};
\draw[draw=gendbgray!25,line width=.35pt] (2,22.6)--(33,22.6);
\node[anchor=north west,align=left,text width=31mm,font=\small] at (2,23.8) {
\textbf{Schema:} \texttt{value} BIGINT\\
\texttt{NOT NULL}, $\ge 0$\\[0.6mm]
\textbf{Example} ($k=4$):\\
$D[0]=[[5],[5],[9],[0]]$\\
Output: $[[3]]$
};

% Panel 2: Typed AST (arrows point bottom-to-top: Table -> Filter -> Aggregate)
\node[astnode] (agg) at (59,12.5) {Aggregate: COUNT(*)};
\node[astnode] (filter) at (59,24) {Filter: value $>\$1$};
\node[astnode] (scan) at (59,35.5) {Table: readings};
\draw[conn] (scan.north)--(filter.south);
\draw[conn] (filter.north)--(agg.south);
\node[anchor=north,align=center,font=\footnotesize,text=gendbgray] at (59,40.6) {\texttt{value}: BIGINT NOT NULL\\[-1pt]\texttt{\$1}: BIGINT};

% Panel 3: SQLSpec syntax (arrows point bottom-to-top: Table -> Filter -> Aggregate)
\node[specnode] (sagg) at (104.5,12.5) {Query::Aggregate\\[-1pt]{\normalfont\footnotesize aggs: [Agg::CountStar]}};
\node[specnode] (sf) at (104.5,24) {Query::Filter\\[-1pt]{\normalfont\footnotesize pred: Col(0) $>$ Lit(k)}};
\node[specnode] (st) at (104.5,35.5) {Query::Table(0)};
\draw[conn] (st.north)--(sf.south);
\draw[conn] (sf.north)--(sagg.south);
\node[anchor=north,align=center,font=\footnotesize,text=gendbgray] at (104.5,40.6) {Parameter binding $p=(k)$\\[-1pt]$k\in[-2^{63},2^{63}-1]$};

% Panel 4: Semantics (arrows point bottom-to-top: R -> F_k(D) -> [[|F_k(D)|]])
\node[semnode] (magg) at (153.25,12.5) {$\mathsf{count}(F_k(D))=[[|F_k(D)|]]$};
\node[semnode] (mf) at (153.25,24) {$F_k(D)=[\,r\in R\mid x(r)>k\,]$};
\node[semnode] (mt) at (153.25,35.5) {$R=\mathsf{table}_0(D)=D[0]$};
\draw[conn] (mt.north)--(mf.south);
\draw[conn] (mf.north)--(magg.south);
\node[anchor=north,align=center,font=\footnotesize,text=gendbgray] at (153.25,40.6) {For $k=4$: $|F_4(D)|=3$\\[-1pt]$\llbracket Q_T(4)\rrbracket(D)=\{\mathsf{Rows}([[3]])\}$};

% Inter-panel arrows
\draw[pconn] (35.4,24)--(39.1,24);
\draw[pconn] (78.9,24)--(82.6,24);
\draw[pconn] (126.4,24)--(130.1,24);
\end{tikzpicture}

